Resonances and the Weinberg--Tomozawa 56-baryon --35-meson interaction

Vector meson degrees of freedom are incorporated into the Weinberg-Tomozawa (WT) meson-baryon chiral Lagrangian by using a scheme which relies on spin--flavor SU(6) symmetry. The corresponding Bethe-Salpeter approximation successfully reproduces previous SU(3)--flavor WT results for the lowest-lying s--wave negative parity baryon resonances, and it also provides some information on the dynamics of the heavier ones. Moreover, it also predicts the existence of an isoscalar spin-parity $\frac32^-$ $K^*N$ bound state (strangeness +1) with a mass around 1.7--1.8 GeV, unstable through $K^*$ decay. Neglecting d-wave KN decays, this state turns out to be quite narrow ($\Gamma \le 15$ MeV) and it might provide clear signals in reactions like $\gamma p \to \bar K^0 p K^+\pi^-$ by looking at the three body $p K^+\pi^-$ invariant mass.

==> fig.qnp06.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
\begin{picture}(2700,1620)(0,0)%
{\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: fig.qnp06.tex
%%Creator: gnuplot 4.0 patchlevel 0
%%CreationDate: Fri Oct  6 20:04:19 2006
%%DocumentFonts: 
%%BoundingBox: 0 0 270 162
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color true def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10.0 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/Rounded false def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/AL { stroke userlinewidth 2 div setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      dup 1 lt {pop 1} if 10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/LTw { PL [] 1 setgray } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/BoxColFill {
  gsave Rec
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor
  fill grestore } def
%
% PostScript Level 1 Pattern Fill routine
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill { gsave /PFa [ 9 2 roll ] def
    PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
    PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
    gsave 1 setgray fill grestore clip
    currentlinewidth 0.5 mul setlinewidth
    /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
    0 0 M PFa 5 get rotate PFs -2 div dup translate
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 M 0 PFs V } for
    0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 2 1 roll M PFs 0 V } for
    } if
    stroke grestore } def
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
end
%%EndProlog
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
750 400 M
63 0 V
1737 0 R
-63 0 V
1.000 UL
LTb
750 604 M
63 0 V
1737 0 R
-63 0 V
1.000 UL
LTb
750 807 M
63 0 V
1737 0 R
-63 0 V
1.000 UL
LTb
750 1011 M
63 0 V
1737 0 R
-63 0 V
1.000 UL
LTb
750 1215 M
63 0 V
1737 0 R
-63 0 V
1.000 UL
LTb
750 1418 M
63 0 V
1737 0 R
-63 0 V
1.000 UL
LTb
879 400 M
0 63 V
0 1057 R
0 -63 V
1.000 UL
LTb
1264 400 M
0 63 V
0 1057 R
0 -63 V
1.000 UL
LTb
1650 400 M
0 63 V
0 1057 R
0 -63 V
1.000 UL
LTb
2036 400 M
0 63 V
0 1057 R
0 -63 V
1.000 UL
LTb
2421 400 M
0 63 V
0 1057 R
0 -63 V
1.000 UL
LTb
1.000 UL
LTb
750 400 M
1800 0 V
0 1120 V
-1800 0 V
750 400 L
LTb
1.000 UP
LTb
LTb
LTb
LTb
LTb
1.000 UL
LT0
2490 1435 M
-1 0 V
-1 0 V
0 -1 V
-1 0 V
-1 0 V
-1 0 V
-1 -1 V
-2 0 V
-1 -1 V
-1 0 V
-1 0 V
-2 -1 V
-1 0 V
-1 -1 V
-2 0 V
-2 -1 V
-1 0 V
-2 -1 V
-2 -1 V
-2 0 V
-2 -1 V
-2 -1 V
-2 0 V
-3 -1 V
-2 -1 V
-2 -1 V
-3 0 V
-2 -1 V
-3 -1 V
-2 -1 V
-3 -1 V
-3 -1 V
-3 -1 V
-3 -1 V
-3 -1 V
-3 -1 V
-4 -1 V
-3 -1 V
-3 -2 V
-4 -1 V
-3 -1 V
-4 -1 V
-4 -2 V
-3 -1 V
-4 -1 V
-4 -2 V
-4 -1 V
-4 -2 V
-5 -1 V
-4 -2 V
-4 -2 V
-5 -1 V
-5 -2 V
-4 -2 V
-5 -2 V
-5 -1 V
-5 -2 V
-5 -2 V
-5 -2 V
-5 -2 V
-5 -2 V
-6 -2 V
-5 -3 V
-6 -2 V
-5 -2 V
-6 -2 V
-6 -3 V
-6 -2 V
-6 -3 V
-6 -2 V
-6 -3 V
-6 -3 V
-7 -2 V
-7 -3 V
-6 -3 V
-7 -3 V
-7 -3 V
-7 -3 V
-7 -3 V
-7 -3 V
-7 -3 V
-8 -4 V
-7 -3 V
-7 -4 V
-8 -3 V
-8 -4 V
-8 -4 V
-8 -3 V
-8 -4 V
-9 -4 V
-8 -4 V
-9 -4 V
-9 -5 V
-8 -4 V
-9 -4 V
-9 -5 V
-10 -5 V
-9 -4 V
-10 -5 V
-9 -5 V
-10 -5 V
-10 -5 V
-10 -6 V
-10 -5 V
stroke
1990 1222 M
-10 -6 V
-11 -5 V
-11 -6 V
-11 -6 V
-11 -6 V
-11 -6 V
-11 -6 V
-12 -7 V
-11 -7 V
-13 -6 V
-12 -7 V
-12 -7 V
-12 -7 V
-13 -8 V
-13 -7 V
-13 -8 V
-13 -8 V
-14 -8 V
-14 -8 V
-13 -9 V
-15 -8 V
-14 -9 V
-15 -9 V
-15 -10 V
-15 -9 V
-15 -10 V
-16 -10 V
-16 -10 V
-16 -10 V
-17 -11 V
-17 -11 V
-17 -11 V
-18 -12 V
-18 -11 V
-18 -12 V
-19 -13 V
-19 -12 V
-19 -13 V
-20 -14 V
-21 -13 V
-20 -14 V
-22 -14 V
-22 -15 V
-22 -15 V
-23 -16 V
-24 -16 V
-24 -16 V
-25 -17 V
-25 -17 V
-27 -18 V
-27 -19 V
-28 -19 V
-29 -19 V
-30 -20 V
-31 -21 V
998 588 L
964 566 L
929 543 L
892 521 L
1.000 UL
LT1
2490 1259 M
-1 0 V
-1 0 V
-1 0 V
-1 1 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-1 0 V
-2 0 V
-2 1 V
-1 0 V
-2 0 V
-2 0 V
-2 0 V
-2 0 V
-2 0 V
-2 0 V
-3 1 V
-2 0 V
-2 0 V
-3 0 V
-2 0 V
-3 0 V
-2 1 V
-3 0 V
-3 0 V
-3 0 V
-3 0 V
-3 0 V
-3 1 V
-4 0 V
-3 0 V
-3 0 V
-4 1 V
-3 0 V
-4 0 V
-4 0 V
-3 0 V
-4 1 V
-4 0 V
-4 0 V
-4 1 V
-5 0 V
-4 0 V
-4 0 V
-5 1 V
-5 0 V
-4 0 V
-5 1 V
-5 0 V
-5 0 V
-5 0 V
-5 1 V
-5 0 V
-5 0 V
-6 1 V
-5 0 V
-6 1 V
-5 0 V
-6 0 V
-6 1 V
-6 0 V
-6 0 V
-6 1 V
-6 0 V
-6 1 V
-7 0 V
-7 0 V
-6 1 V
-7 0 V
-7 1 V
-7 0 V
-7 1 V
-7 0 V
-7 0 V
-8 1 V
-7 0 V
-7 1 V
-8 0 V
-8 1 V
-8 0 V
-8 1 V
-8 0 V
-9 1 V
-8 0 V
-9 1 V
-9 0 V
-8 1 V
-9 0 V
-9 1 V
-10 1 V
-9 0 V
-10 1 V
-9 0 V
-10 1 V
-10 0 V
-10 1 V
-10 1 V
-10 0 V
stroke
1980 1291 M
-11 1 V
-11 0 V
-11 1 V
-11 1 V
-11 0 V
-11 1 V
-12 1 V
-11 0 V
-13 1 V
-12 1 V
-12 0 V
-12 1 V
-13 1 V
-13 0 V
-13 1 V
-13 1 V
-14 0 V
-14 1 V
-13 1 V
-15 1 V
-14 0 V
-15 1 V
-15 1 V
-15 1 V
-15 0 V
-16 1 V
-16 1 V
-16 1 V
-17 0 V
-17 1 V
-17 1 V
-18 1 V
-18 1 V
-18 0 V
-19 1 V
-19 1 V
-19 1 V
-20 0 V
-21 1 V
-20 1 V
-22 1 V
-22 1 V
-22 0 V
-23 1 V
-24 1 V
-24 1 V
-25 0 V
-25 1 V
-27 1 V
-27 0 V
-28 1 V
-29 1 V
-30 0 V
-31 1 V
-32 1 V
-34 0 V
-35 1 V
-37 0 V
1.000 UL
LT2
2490 416 M
-1 0 V
-1 0 V
-1 0 V
-1 1 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-1 0 V
-2 1 V
-2 0 V
-1 0 V
-2 0 V
-2 0 V
-2 0 V
-2 0 V
-2 1 V
-2 0 V
-3 0 V
-2 0 V
-2 0 V
-3 1 V
-2 0 V
-3 0 V
-2 0 V
-3 1 V
-3 0 V
-3 0 V
-3 0 V
-3 1 V
-3 0 V
-4 0 V
-3 1 V
-3 0 V
-4 0 V
-3 1 V
-4 0 V
-4 1 V
-3 0 V
-4 0 V
-4 1 V
-4 0 V
-4 1 V
-5 0 V
-4 1 V
-4 0 V
-5 1 V
-5 0 V
-4 1 V
-5 1 V
-5 0 V
-5 1 V
-5 1 V
-5 0 V
-5 1 V
-5 1 V
-6 0 V
-5 1 V
-6 1 V
-5 1 V
-6 1 V
-6 1 V
-6 1 V
-6 1 V
-6 1 V
-6 1 V
-6 1 V
-7 1 V
-7 1 V
-6 2 V
-7 1 V
-7 1 V
-7 2 V
-7 1 V
-7 2 V
-7 1 V
-8 2 V
-7 1 V
-7 2 V
-8 2 V
-8 2 V
-8 2 V
-8 2 V
-8 2 V
-9 2 V
-8 3 V
-9 2 V
-9 2 V
-8 3 V
-9 3 V
-9 3 V
-10 2 V
-9 4 V
-10 3 V
-9 3 V
-10 4 V
-10 3 V
-10 4 V
-10 4 V
-10 4 V
stroke
1980 521 M
-11 4 V
-11 5 V
-11 5 V
-11 4 V
-11 6 V
-11 5 V
-12 6 V
-11 5 V
-13 7 V
-12 6 V
-12 7 V
-12 7 V
-13 7 V
-13 8 V
-13 8 V
-13 8 V
-14 9 V
-14 9 V
-13 10 V
-15 10 V
-14 11 V
-15 11 V
-15 12 V
-15 12 V
-15 13 V
-16 13 V
-16 15 V
-16 14 V
-17 16 V
-17 16 V
-17 17 V
-18 17 V
-18 18 V
-18 19 V
-19 20 V
-19 20 V
-19 21 V
-20 21 V
-21 22 V
-20 22 V
-22 22 V
-22 22 V
-22 21 V
-23 20 V
-24 19 V
-24 17 V
-25 14 V
-25 11 V
-27 6 V
-27 2 V
-28 -5 V
-29 -12 V
-30 -19 V
-31 -29 V
-32 -39 V
964 987 L
929 927 L
892 864 L
1.000 UL
LT3
2490 425 M
-1 6 V
0 5 V
-1 5 V
0 5 V
-1 5 V
-1 5 V
-1 5 V
-1 5 V
0 5 V
-2 5 V
-1 5 V
-1 6 V
-1 5 V
-2 5 V
-1 5 V
-1 5 V
-2 5 V
-2 5 V
-1 5 V
-2 5 V
-2 5 V
-2 5 V
-2 6 V
-2 5 V
-2 5 V
-3 5 V
-2 5 V
-2 5 V
-3 5 V
-2 5 V
-3 5 V
-2 5 V
-3 5 V
-3 6 V
-3 5 V
-3 5 V
-3 5 V
-3 5 V
-4 5 V
-3 5 V
-3 5 V
-4 5 V
-3 5 V
-4 5 V
-4 6 V
-3 5 V
-4 5 V
-4 5 V
-4 5 V
-4 5 V
-5 5 V
-4 5 V
-4 5 V
-5 5 V
-5 5 V
-4 6 V
-5 5 V
-5 5 V
-5 5 V
-5 5 V
-5 5 V
-5 5 V
-5 5 V
-6 5 V
-5 5 V
-6 5 V
-5 6 V
-6 5 V
-6 5 V
-6 5 V
-6 5 V
-6 5 V
-6 5 V
-6 5 V
-7 5 V
-7 5 V
-6 5 V
-7 6 V
-7 5 V
-7 5 V
-7 5 V
-7 5 V
-7 5 V
-8 5 V
-7 5 V
-7 5 V
-8 5 V
-8 5 V
-8 6 V
-8 5 V
-8 5 V
-9 5 V
-8 5 V
-9 5 V
-9 5 V
-8 5 V
-9 5 V
-9 5 V
-10 5 V
-9 6 V
-10 5 V
-9 5 V
-10 5 V
-10 5 V
stroke
2010 955 M
-10 5 V
-10 5 V
-10 5 V
-11 5 V
-11 5 V
-11 5 V
-11 6 V
-11 5 V
-11 5 V
-12 5 V
-11 5 V
-13 5 V
-12 5 V
-12 5 V
-12 5 V
-13 5 V
-13 5 V
-13 6 V
-13 5 V
-14 5 V
-14 5 V
-13 5 V
-15 5 V
-14 5 V
-15 5 V
-15 5 V
-15 5 V
-15 5 V
-16 6 V
-16 5 V
-16 5 V
-17 5 V
-17 5 V
-17 5 V
-18 5 V
-18 5 V
-18 5 V
-19 5 V
-19 5 V
-19 6 V
-20 5 V
-21 5 V
-20 5 V
-22 5 V
-22 5 V
-22 5 V
-23 5 V
-24 5 V
-24 5 V
-25 5 V
-25 6 V
-27 5 V
-27 5 V
-28 5 V
-29 5 V
-30 5 V
-31 5 V
-32 5 V
-34 5 V
-35 5 V
-37 5 V
1.000 UL
LTb
750 400 M
1800 0 V
0 1120 V
-1800 0 V
750 400 L
1.000 UP
stroke
grestore
end
showpage
}}%
\put(2010,1011){\makebox(0,0)[l]{\large ${\bar \mu}$ [GeV]}}%
\put(879,1393){\makebox(0,0)[l]{\large $M_{\Theta^*}$ [GeV]}}%
\put(1573,502){\makebox(0,0)[l]{\large [MeV]}}%
\put(1393,502){\makebox(0,0)[l]{\Large $\frac{\Gamma_{\Theta^*}}{10}$}}%
\put(1007,756){\makebox(0,0)[l]{\Large $\frac{g^2}{10}$}}%
\put(1650,50){\makebox(0,0){\Large  $\Lambda$ [GeV]}}%
\put(2421,300){\makebox(0,0){\Large $1.05$}}%
\put(2036,300){\makebox(0,0){\Large $0.9$}}%
\put(1650,300){\makebox(0,0){\Large $0.75$}}%
\put(1264,300){\makebox(0,0){\Large $0.6$}}%
\put(879,300){\makebox(0,0){\Large $0.45$}}%
\put(700,1418){\makebox(0,0)[r]{\Large $2$}}%
\put(700,1215){\makebox(0,0)[r]{\Large $1.6$}}%
\put(700,1011){\makebox(0,0)[r]{\Large $1.2$}}%
\put(700,807){\makebox(0,0)[r]{\Large $0.8$}}%
\put(700,604){\makebox(0,0)[r]{\Large $0.4$}}%
\put(700,400){\makebox(0,0)[r]{\Large $0$}}%
\end{picture}%
\endgroup
\endinput

